Scenario Reduction for Two-Stage Stochastic Mixed-Integer Programs

Two-stage stochastic mixed-integer programs are important tools for decision-making under uncertainty. Representing the uncertainty with many scenarios, however, can make them challenging to solve. Scenario reduction addresses this by finding a distribution supported on fewer scenarios that still yields similar optimal first-stage decisions. In this paper, we revisit the classical scenario reduction theory based on distances between probability distributions and the optimal mass transportation problem. The transportation problem's cost function captures scenario similarity and is central to the effectiveness of scenario reduction. We then review and compare various transportation cost functions from the literature and propose a new one. Using the Forward Selection Algorithm, we prove that our proposed cost function selects the best possible scenario from a given sample on the first draw with respect to the relative approximation error. To reduce the computational cost of evaluating this cost function, we further propose a hybrid algorithm with a scenario pre-selection phase. We assess solution quality and computational complexity on the two-stage stochastic unit commitment problem for small 24-bus and large 300-bus case studies. With only around five scenarios, the proposed cost function approximates the full-distribution optimum to within roughly 2.1% and 0.4% error for the small and large cases, respectively. In contrast, prevalent cost functions often need 25 scenarios or more to achieve that solution quality. The hybrid algorithm achieves similar solution quality while reducing wall-clock time by a factor of 18 and work (per Gurobi solver) by a factor of 66 on the large case study.

==> plots/cost_stack_ieee300.tex <==

\pgfplotstableread[col sep=comma]{plots/cost_stack_ow_ieee300.csv}\datatable
\pgfplotstablegetrowsof{\datatable}
\pgfmathsetmacro{\numrows}{\pgfplotsretval-1}

\colorlet{colIDDSR}{blue}
\colorlet{colMorales}{purple}
\colorlet{colBruninx}{red}
\colorlet{colBertsimas}{orange}
\colorlet{colBertsimasUnstable}{teal!60!cyan}
\colorlet{colHybridMo}{green!55!black}

% main axis:  width=18.25cm   →   width=\linewidth
% inset axis: width=13.4cm    →   width=0.73\linewidth

% \begin{document}
\begin{tikzpicture}
\begin{axis}[
    ymin=0, ymax=8500, xmin=0, xmax=56,
    ytick={0,2000,4000,6000,8000},
    xtick={3.5,11.5,19.5,27.5,35.5,43.5,51.5}, xticklabels={1,2,5,10,15,20,25},
    xlabel={Number of scenarios $m$ in reduced scenario set $\mathcal{J}$},
    ylabel={Wall-clock time [\unit{\second}]},
    width=\linewidth, height=10cm, xtick pos=bottom, ytick pos=left,
    ymajorgrids=false, grid style={gray!25},
    legend style={at={(0.02,0.97)}, anchor=north west, legend columns=1, cells={anchor=west},
                  font=\small, fill=white, fill opacity=0.9, draw opacity=1, text opacity=1},
    legend image code/.code={\draw[#1, fill] (0cm,-0.1cm) rectangle (0.35cm,0.1cm);},
]
    \addlegendimage{fill=colIDDSR, draw=colIDDSR}\addlegendentry{ID~\eqref{eq:c_ID}}
    \addlegendimage{fill=colMorales, draw=colMorales}\addlegendentry{Mo~\eqref{eq:c_Mo}}
    \addlegendimage{fill=colBruninx, draw=colBruninx}\addlegendentry{Br~\eqref{eq:c_Br}}
    \addlegendimage{fill=colBertsimas, draw=colBertsimas}\addlegendentry{Be~\eqref{eq:c_Be}}
    \addlegendimage{fill=colBertsimasUnstable, draw=colBertsimasUnstable}\addlegendentry{Pr~\eqref{eq:c_Pr}}
    \addlegendimage{fill=colHybridMo, draw=colHybridMo}\addlegendentry{Hy~\cref{alg:Hybrid}} %($r{=}50$)
    % \addlegendimage{line legend, black, thick, dashed}\addlegendentry{SAA}
    \addlegendimage{fill=black,draw=black}                               \addlegendentry{Compute requirements}
\addlegendimage{fill=black!30,draw=black}                            \addlegendentry{Solve stochastic MIP~\eqref{eq:TwoStageOptSolQ}}


\pgfplotsinvokeforeach{0,...,\numrows}{
    \pgfplotstablegetelem{#1}{method}\of\datatable    \let\m\pgfplotsretval
    \pgfplotstablegetelem{#1}{cluster}\of\datatable   \let\c\pgfplotsretval
    \pgfplotstablegetelem{#1}{solve}\of\datatable     \let\sv\pgfplotsretval
    \pgfplotstablegetelem{#1}{total}\of\datatable     \let\tot\pgfplotsretval
    \pgfplotstablegetelem{#1}{reqs_lo}\of\datatable   \let\rlo\pgfplotsretval
    \pgfplotstablegetelem{#1}{reqs_hi}\of\datatable   \let\rhi\pgfplotsretval
    \pgfplotstablegetelem{#1}{solve_lo}\of\datatable  \let\slo\pgfplotsretval
    \pgfplotstablegetelem{#1}{solve_hi}\of\datatable  \let\shi\pgfplotsretval
    \ifnum\pdfstrcmp{\m}{IDDSR}=0             \def\mi{0}\def\mc{colIDDSR}\fi
    \ifnum\pdfstrcmp{\m}{Morales}=0           \def\mi{1}\def\mc{colMorales}\fi
    \ifnum\pdfstrcmp{\m}{Bruninx}=0           \def\mi{2}\def\mc{colBruninx}\fi
    \ifnum\pdfstrcmp{\m}{Bertsimas}=0         \def\mi{3}\def\mc{colBertsimas}\fi
    \ifnum\pdfstrcmp{\m}{BertsimasUnstable}=0 \def\mi{4}\def\mc{colBertsimasUnstable}\fi
    \ifnum\pdfstrcmp{\m}{Hybrid-Mo}=0         \def\mi{5}\def\mc{colHybridMo}\fi
    \def\ci{0}%
    \ifnum\c=1 \def\ci{0}\fi  \ifnum\c=2 \def\ci{1}\fi  \ifnum\c=5 \def\ci{2}\fi
    \ifnum\c=10 \def\ci{3}\fi \ifnum\c=15 \def\ci{4}\fi \ifnum\c=20 \def\ci{5}\fi \ifnum\c=25 \def\ci{6}\fi
    \pgfmathsetmacro{\xp}{1 + \ci*8 + \mi}
    \pgfmathsetmacro{\xl}{\xp-0.45}\pgfmathsetmacro{\xr}{\xp+0.45}
    % FLIPPED stack: two-stage solve (0..solve, shaded) then requirements (solve..total, solid).
    \edef\tempa{\noexpand\draw[draw=\mc, fill=\mc!30] (axis cs:\xl,0) rectangle (axis cs:\xr,\sv);}\tempa
    \edef\tempb{\noexpand\draw[draw=\mc, fill=\mc] (axis cs:\xl,\sv) rectangle (axis cs:\xr,\tot);}\tempb
    % whiskers: solve range at the bottom segment; reqs range anchored on top of solve.
    \pgfmathsetmacro{\cw}{0.16}\pgfmathsetmacro{\xa}{\xp-\cw}\pgfmathsetmacro{\xb}{\xp+\cw}
    \pgfmathsetmacro{\rloy}{\sv+\rlo}\pgfmathsetmacro{\rhiy}{\sv+\rhi}
    \edef\temps{\noexpand\draw[black, line width=0.4pt]
        (axis cs:\xp,\slo) -- (axis cs:\xp,\shi)
        (axis cs:\xa,\slo) -- (axis cs:\xb,\slo) (axis cs:\xa,\shi) -- (axis cs:\xb,\shi);}\temps
    % \edef\tempr{\noexpand\draw[black, line width=0.4pt]
    %     (axis cs:\xp,\rloy) -- (axis cs:\xp,\rhiy)
    %     (axis cs:\xa,\rloy) -- (axis cs:\xb,\rloy) (axis cs:\xa,\rhiy) -- (axis cs:\xb,\rhiy);}\tempr
}
\end{axis}
\end{tikzpicture}
% \end{document}


==> plots/rae_box_plot_small.tex <==
\pgfplotstableread[col sep=comma]{plots/rae_boxplot_data_paper.csv}\datatable
\pgfplotstablegetrowsof{\datatable}
\pgfmathsetmacro{\numrows}{\pgfplotsretval-1}

\colorlet{colIDDSR}{blue}
\colorlet{colMorales}{purple}
\colorlet{colBruninx}{red}
\colorlet{colBertsimas}{orange}
\colorlet{colBertsimasUnstable}{teal!60!cyan}
\colorlet{colHybridMo}{green!55!black}

% main axis:  width=18.25cm   →   width=\linewidth
% inset axis: width=13.4cm    →   width=0.73\linewidth

\begin{tikzpicture}
% ==================== MAIN PLOT ====================
\begin{axis}[
    name=mainplot, boxplot/draw direction=y,
    xmin=0, xmax=48, ymin=-10, ymax=900,
    xtick={3.5,11.5,19.5,27.5,35.5,43.5},
    xticklabels={1,2,5,10,25,50},
    xlabel={Number of scenarios $m$ in reduced scenario set $\mathcal{J}$},
    ylabel={$\mathrm{RAE}$ in \unit{\percent}},
    width=\linewidth, height=10cm, ymajorgrids=false,
    grid style={gray!30}, xtick pos=bottom, ytick pos=left,
]
\pgfplotsinvokeforeach{0,...,\numrows}{
    \pgfplotstablegetelem{#1}{method}\of\datatable  \let\currentmethod\pgfplotsretval
    \pgfplotstablegetelem{#1}{cluster}\of\datatable \let\currentcluster\pgfplotsretval
    \pgfplotstablegetelem{#1}{min}\of\datatable     \let\currentmin\pgfplotsretval
    \pgfplotstablegetelem{#1}{q1}\of\datatable      \let\currentqone\pgfplotsretval
    \pgfplotstablegetelem{#1}{median}\of\datatable  \let\currentmedian\pgfplotsretval
    \pgfplotstablegetelem{#1}{q3}\of\datatable      \let\currentqthree\pgfplotsretval
    \pgfplotstablegetelem{#1}{max}\of\datatable     \let\currentmax\pgfplotsretval
    \ifnum\pdfstrcmp{\currentmethod}{IDDSR}=0             \def\methodidx{0}\def\methodcolor{colIDDSR}\fi
    \ifnum\pdfstrcmp{\currentmethod}{Morales}=0           \def\methodidx{1}\def\methodcolor{colMorales}\fi
    \ifnum\pdfstrcmp{\currentmethod}{Bruninx}=0           \def\methodidx{2}\def\methodcolor{colBruninx}\fi
    \ifnum\pdfstrcmp{\currentmethod}{Bertsimas}=0         \def\methodidx{3}\def\methodcolor{colBertsimas}\fi
    \ifnum\pdfstrcmp{\currentmethod}{BertsimasUnstable}=0 \def\methodidx{4}\def\methodcolor{colBertsimasUnstable}\fi
    \ifnum\pdfstrcmp{\currentmethod}{HybridMo}=0          \def\methodidx{5}\def\methodcolor{colHybridMo}\fi
    \ifnum\currentcluster=1  \def\clusteridx{0}\fi
    \ifnum\currentcluster=2  \def\clusteridx{1}\fi
    \ifnum\currentcluster=5  \def\clusteridx{2}\fi
    \ifnum\currentcluster=10 \def\clusteridx{3}\fi
    \ifnum\currentcluster=25 \def\clusteridx{4}\fi
    \ifnum\currentcluster=50 \def\clusteridx{5}\fi
    \pgfmathsetmacro{\xpos}{1 + \clusteridx*8 + \methodidx}
    \edef\temp{\noexpand\addplot+[boxplot prepared={lower whisker=\currentmin,
        lower quartile=\currentqone, median=\currentmedian, upper quartile=\currentqthree,
        upper whisker=\currentmax, draw position=\xpos},
        fill=\methodcolor!30, draw=\methodcolor, solid, forget plot,] coordinates {};}
    \temp
}
\addplot[black, thick, dashed, domain=0:48, samples=2, mark=none, forget plot] {0};
\end{axis}
% ==================== INSET PLOT ====================
\begin{axis}[
    name=insetplot, at={(mainplot.north east)}, anchor=north east,
    xshift=-0.25cm, yshift=-0.25cm, boxplot/draw direction=y,
    xmin=0, xmax=48, ymin=-2, ymax=22,
    xtick={3.5,11.5,19.5,27.5,35.5,43.5},
    xticklabels={1,2,5,10,25,50},
    xlabel={}, ylabel={}, width=0.73\linewidth, height=7.5cm,
    ymajorgrids=false, grid style={gray!30}, axis background/.style={fill=white},
    tick label style={font=\footnotesize}, xtick pos=bottom, ytick pos=left,
    legend style={at={(0.875,0.95)}, anchor=north, legend columns=1,
        cells={anchor=west}, font=\small, fill=white, fill opacity=0.9,
        draw opacity=1, text opacity=1},
    legend image code/.code={\draw[#1, fill] (0cm,-0.1cm) rectangle (0.4cm,0.1cm);},
]
\addlegendimage{fill=colIDDSR!30, draw=colIDDSR}\addlegendentry{ID~\eqref{eq:c_ID}}
\addlegendimage{fill=colMorales!30, draw=colMorales}\addlegendentry{Mo~\eqref{eq:c_Mo}}
\addlegendimage{fill=colBruninx!30, draw=colBruninx}\addlegendentry{Br~\eqref{eq:c_Br}}
\addlegendimage{fill=colBertsimas!30, draw=colBertsimas}\addlegendentry{Be~\eqref{eq:c_Be}}
\addlegendimage{fill=colBertsimasUnstable!30, draw=colBertsimasUnstable}\addlegendentry{Pr~\eqref{eq:c_Pr}}
\addlegendimage{fill=colHybridMo!30, draw=colHybridMo}\addlegendentry{Hy~\cref{alg:Hybrid}} %($r{=}50$)
\addlegendimage{line legend, black, thick, dashed}\addlegendentry{SAA}
\pgfplotsinvokeforeach{0,...,\numrows}{
    \pgfplotstablegetelem{#1}{method}\of\datatable  \let\currentmethod\pgfplotsretval
    \pgfplotstablegetelem{#1}{cluster}\of\datatable \let\currentcluster\pgfplotsretval
    \pgfplotstablegetelem{#1}{min}\of\datatable     \let\currentmin\pgfplotsretval
    \pgfplotstablegetelem{#1}{q1}\of\datatable      \let\currentqone\pgfplotsretval
    \pgfplotstablegetelem{#1}{median}\of\datatable  \let\currentmedian\pgfplotsretval
    \pgfplotstablegetelem{#1}{q3}\of\datatable      \let\currentqthree\pgfplotsretval
    \pgfplotstablegetelem{#1}{max}\of\datatable     \let\currentmax\pgfplotsretval
    \ifnum\pdfstrcmp{\currentmethod}{IDDSR}=0             \def\methodidx{0}\def\methodcolor{colIDDSR}\fi
    \ifnum\pdfstrcmp{\currentmethod}{Morales}=0           \def\methodidx{1}\def\methodcolor{colMorales}\fi
    \ifnum\pdfstrcmp{\currentmethod}{Bruninx}=0           \def\methodidx{2}\def\methodcolor{colBruninx}\fi
    \ifnum\pdfstrcmp{\currentmethod}{Bertsimas}=0         \def\methodidx{3}\def\methodcolor{colBertsimas}\fi
    \ifnum\pdfstrcmp{\currentmethod}{BertsimasUnstable}=0 \def\methodidx{4}\def\methodcolor{colBertsimasUnstable}\fi
    \ifnum\pdfstrcmp{\currentmethod}{HybridMo}=0          \def\methodidx{5}\def\methodcolor{colHybridMo}\fi
    \ifnum\currentcluster=1  \def\clusteridx{0}\fi
    \ifnum\currentcluster=2  \def\clusteridx{1}\fi
    \ifnum\currentcluster=5  \def\clusteridx{2}\fi
    \ifnum\currentcluster=10 \def\clusteridx{3}\fi
    \ifnum\currentcluster=25 \def\clusteridx{4}\fi
    \ifnum\currentcluster=50 \def\clusteridx{5}\fi
    \pgfmathsetmacro{\xpos}{1 + \clusteridx*8 + \methodidx}
    \pgfmathsetmacro{\clippedmin}{max(\currentmin,-2)}
    \pgfmathsetmacro{\clippedmax}{min(\currentmax,100)}
    \pgfmathsetmacro{\clippedqone}{max(min(\currentqone,100),-2)}
    \pgfmathsetmacro{\clippedmedian}{max(min(\currentmedian,100),-2)}
    \pgfmathsetmacro{\clippedqthree}{max(min(\currentqthree,100),-2)}
    \edef\temp{\noexpand\addplot+[boxplot prepared={lower whisker=\clippedmin,
        lower quartile=\clippedqone, median=\clippedmedian, upper quartile=\clippedqthree,
        upper whisker=\clippedmax, draw position=\xpos},
        fill=\methodcolor!30, draw=\methodcolor, solid, forget plot,] coordinates {};}
    \temp
}
\addplot[black, thick, dashed, domain=0:48, samples=2, mark=none, forget plot] {0};
\end{axis}
\end{tikzpicture}

==> plots/rae_boxplot_ieee300.tex <==
\pgfplotstableread[col sep=comma]{plots/rae_boxplot_data_ieee300.csv}\datatable
\pgfplotstablegetrowsof{\datatable}
\pgfmathsetmacro{\numrows}{\pgfplotsretval-1}

\colorlet{colIDDSR}{blue}
\colorlet{colMorales}{purple}
\colorlet{colBruninx}{red}
\colorlet{colBertsimas}{orange}
\colorlet{colBertsimasUnstable}{teal!60!cyan}
\colorlet{colHybridMo}{green!55!black}

% main axis:  width=18.25cm   →   width=\linewidth
% inset axis: width=13.4cm    →   width=0.73\linewidth

\newcommand{\mapmethod}{%
  \def\mi{-1}\def\mc{colIDDSR}% default: skip (e.g. Hybrid-IDD is not drawn)
  \ifnum\pdfstrcmp{\cm}{IDDSR}=0             \def\mi{0}\def\mc{colIDDSR}\fi
  \ifnum\pdfstrcmp{\cm}{Morales}=0           \def\mi{1}\def\mc{colMorales}\fi
  \ifnum\pdfstrcmp{\cm}{Bruninx}=0           \def\mi{2}\def\mc{colBruninx}\fi
  \ifnum\pdfstrcmp{\cm}{Bertsimas}=0         \def\mi{3}\def\mc{colBertsimas}\fi
  \ifnum\pdfstrcmp{\cm}{BertsimasUnstable}=0 \def\mi{4}\def\mc{colBertsimasUnstable}\fi
  \ifnum\pdfstrcmp{\cm}{Hybrid-Mo}=0         \def\mi{5}\def\mc{colHybridMo}\fi}
\newcommand{\mapcluster}{%
  \def\ki{0}%
  \ifnum\cl=1 \def\ki{0}\fi  \ifnum\cl=2 \def\ki{1}\fi  \ifnum\cl=5 \def\ki{2}\fi
  \ifnum\cl=10 \def\ki{3}\fi \ifnum\cl=15 \def\ki{4}\fi \ifnum\cl=20 \def\ki{5}\fi
  \ifnum\cl=25 \def\ki{6}\fi}

% \begin{document}
\begin{tikzpicture}
% ==================== MAIN ====================
\begin{axis}[name=mainplot, boxplot/draw direction=y,
    xmin=0, xmax=56, ymin=-2, ymax=115,
    xtick={3.5,11.5,19.5,27.5,35.5,43.5,51.5}, xticklabels={1,2,5,10,15,20,25},
    xlabel={Number of scenarios $m$ in reduced scenario set $\mathcal{J}$},
    ylabel={$\mathrm{RAE}$ in \unit{\percent}},
    width=\linewidth, height=10cm, ymajorgrids=false, xtick pos=bottom, ytick pos=left]
\pgfplotsinvokeforeach{0,...,\numrows}{
    \pgfplotstablegetelem{#1}{method}\of\datatable  \let\cm\pgfplotsretval
    \pgfplotstablegetelem{#1}{cluster}\of\datatable \let\cl\pgfplotsretval
    \pgfplotstablegetelem{#1}{min}\of\datatable     \let\vmin\pgfplotsretval
    \pgfplotstablegetelem{#1}{q1}\of\datatable      \let\vqo\pgfplotsretval
    \pgfplotstablegetelem{#1}{median}\of\datatable  \let\vmd\pgfplotsretval
    \pgfplotstablegetelem{#1}{q3}\of\datatable      \let\vqt\pgfplotsretval
    \pgfplotstablegetelem{#1}{max}\of\datatable     \let\vmax\pgfplotsretval
    \mapmethod \mapcluster
    \ifnum\mi>-1
    \pgfmathsetmacro{\xp}{1 + \ki*8 + \mi}
    \pgfmathsetmacro{\bmin}{max(\vmin,-2)}\pgfmathsetmacro{\bmax}{min(\vmax,114)}
    \pgfmathsetmacro{\bqo}{max(min(\vqo,114),-2)}\pgfmathsetmacro{\bmd}{max(min(\vmd,114),-2)}
    \pgfmathsetmacro{\bqt}{max(min(\vqt,114),-2)}
    \edef\tmp{\noexpand\addplot+[boxplot prepared={lower whisker=\bmin, lower quartile=\bqo,
      median=\bmd, upper quartile=\bqt, upper whisker=\bmax, draw position=\xp},
      fill=\mc!30, draw=\mc, solid, forget plot,] coordinates {};}\tmp
    \fi
}
\addplot[black, thick, dashed, domain=0:56, samples=2, mark=none, forget plot] {0};
\end{axis}
% ==================== INSET (zoom 0-8) ====================
\begin{axis}[name=insetplot, at={(mainplot.north east)}, anchor=north east,
    xshift=-0.25cm, yshift=-0.25cm, boxplot/draw direction=y,
    xmin=0, xmax=56, ymin=-0.5, ymax=8,
    xtick={3.5,11.5,19.5,27.5,35.5,43.5,51.5}, xticklabels={1,2,5,10,15,20,25},
    width=0.73\linewidth, height=7.5cm, ymajorgrids=false, axis background/.style={fill=white},
    tick label style={font=\footnotesize}, xtick pos=bottom, ytick pos=left,
    legend style={at={(-0.15,1.02)}, anchor=north, legend columns=1, cells={anchor=west},
      font=\small, fill=white, fill opacity=0.9, draw opacity=1, text opacity=1},
    legend image code/.code={\draw[#1, fill] (0cm,-0.1cm) rectangle (0.4cm,0.1cm);}]
    \addlegendimage{fill=colIDDSR!30, draw=colIDDSR}\addlegendentry{ID~\eqref{eq:c_ID}}
    \addlegendimage{fill=colMorales!30, draw=colMorales}\addlegendentry{Mo~\eqref{eq:c_Mo}}
    \addlegendimage{fill=colBruninx!30, draw=colBruninx}\addlegendentry{Br~\eqref{eq:c_Br}}
    \addlegendimage{fill=colBertsimas!30, draw=colBertsimas}\addlegendentry{Be~\eqref{eq:c_Be}}
    \addlegendimage{fill=colBertsimasUnstable!30, draw=colBertsimasUnstable}\addlegendentry{Pr~\eqref{eq:c_Pr}}
    \addlegendimage{fill=colHybridMo!30, draw=colHybridMo}\addlegendentry{Hy~\cref{alg:Hybrid}} %($r{=}50$)
    \addlegendimage{line legend, black, thick, dashed}\addlegendentry{SAA}
\pgfplotsinvokeforeach{0,...,\numrows}{
    \pgfplotstablegetelem{#1}{method}\of\datatable  \let\cm\pgfplotsretval
    \pgfplotstablegetelem{#1}{cluster}\of\datatable \let\cl\pgfplotsretval
    \pgfplotstablegetelem{#1}{min}\of\datatable     \let\vmin\pgfplotsretval
    \pgfplotstablegetelem{#1}{q1}\of\datatable      \let\vqo\pgfplotsretval
    \pgfplotstablegetelem{#1}{median}\of\datatable  \let\vmd\pgfplotsretval
    \pgfplotstablegetelem{#1}{q3}\of\datatable      \let\vqt\pgfplotsretval
    \pgfplotstablegetelem{#1}{max}\of\datatable     \let\vmax\pgfplotsretval
    \mapmethod \mapcluster
    \ifnum\mi>-1
    \pgfmathsetmacro{\xp}{1 + \ki*8 + \mi}
    \pgfmathsetmacro{\bmin}{max(\vmin,-0.5)}\pgfmathsetmacro{\bmax}{min(\vmax,8)}
    \pgfmathsetmacro{\bqo}{max(min(\vqo,8),-0.5)}\pgfmathsetmacro{\bmd}{max(min(\vmd,8),-0.5)}
    \pgfmathsetmacro{\bqt}{max(min(\vqt,8),-0.5)}
    \edef\tmp{\noexpand\addplot+[boxplot prepared={lower whisker=\bmin, lower quartile=\bqo,
      median=\bmd, upper quartile=\bqt, upper whisker=\bmax, draw position=\xp},
      fill=\mc!30, draw=\mc, solid, forget plot,] coordinates {};}\tmp
    \fi
}
\addplot[black, thick, dashed, domain=0:56, samples=2, mark=none, forget plot] {0};
\end{axis}
\end{tikzpicture}
